Optimal class scheduling with minimum distributed vacant seats using binary linear programming

In this paper, we propose a mathematical model for class scheduling using binary linear programming with the aims to automate the tedious task and to minimize the leftover seats distributed over all the classrooms. A case study at the Department of Mathematics, King Mongkut's University of Technology Thonburi (KMUTT), Thailand, is also presented. The result from our model is shown to have improved significantly over the current manual scheduling method.

==> figs/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 2) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-4, 1) {1. Raw data input};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (10, 2) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (10, 0) {};
		\node [style=none] (9) at (6, 1) {2. Data processing};
		\node [style=none] (10) at (12, 2) {};
		\node [style=none] (11) at (20, 2) {};
		\node [style=none] (12) at (12, 0) {};
		\node [style=none] (13) at (20, 0) {};
		\node [style=none] (14) at (16, 1) {3. Model construction};
		\node [style=none] (15) at (-8, -7) {};
		\node [style=none] (16) at (0, -7) {};
		\node [style=none] (17) at (-8, -9) {};
		\node [style=none] (18) at (0, -9) {};
		\node [style=none] (19) at (-4, -8) {4.1. Gurobi presolving};
		\node [style=none] (20) at (-4, -0.5) {Classrooms, Teachers,};
		\node [style=none] (21) at (-4, -1.5) {Periods, Subjects,};
		\node [style=none] (22) at (-4, -2.5) {Students, Availabilities};
		\node [style=none] (23) at (-8, 0) {};
		\node [style=none] (24) at (-8, -3) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, -3) {};
		\node [style=none] (27) at (6, -1.5) {Parameters generation};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (2, -3) {};
		\node [style=none] (32) at (10, 0) {};
		\node [style=none] (33) at (10, -3) {};
		\node [style=none] (34) at (16, -0.5) {Variables};
		\node [style=none] (35) at (16, -1.5) {Objective function};
		\node [style=none] (36) at (16, -2.5) {Constraints};
		\node [style=none] (37) at (12, 0) {};
		\node [style=none] (38) at (12, -3) {};
		\node [style=none] (39) at (20, 0) {};
		\node [style=none] (40) at (20, -3) {};
		\node [style=none] (41) at (2, -7) {};
		\node [style=none] (42) at (10, -7) {};
		\node [style=none] (43) at (2, -9) {};
		\node [style=none] (44) at (10, -9) {};
		\node [style=none] (45) at (6, -8) {4.2. Optimization};
		\node [style=none] (46) at (-4, -10) {Reduced constraints};
		\node [style=none] (47) at (-4, -11) {Reduced variables};
		\node [style=none] (49) at (-8, -9) {};
		\node [style=none] (50) at (-8, -12) {};
		\node [style=none] (51) at (0, -9) {};
		\node [style=none] (52) at (0, -12) {};
		\node [style=none] (53) at (6, -10.5) {Optimal solution};
		\node [style=none] (54) at (2, -9) {};
		\node [style=none] (55) at (2, -12) {};
		\node [style=none] (56) at (10, -9) {};
		\node [style=none] (57) at (10, -12) {};
		\node [style=none] (58) at (12, -7) {};
		\node [style=none] (59) at (20, -7) {};
		\node [style=none] (60) at (12, -9) {};
		\node [style=none] (61) at (20, -9) {};
		\node [style=none] (62) at (16, -8) {5. Timetable generation};
		\node [style=none] (63) at (16, -9.5) {Overall schedule};
		\node [style=none] (64) at (16, -10.5) {Per-instructor schedules};
		\node [style=none] (65) at (16, -11.5) {Per-cohort schedules};
		\node [style=none] (66) at (12, -9) {};
		\node [style=none] (67) at (12, -12) {};
		\node [style=none] (68) at (20, -9) {};
		\node [style=none] (69) at (20, -12) {};
		\node [style=none] (70) at (-8, -15) {};
		\node [style=none] (71) at (20, -15) {};
		\node [style=none] (72) at (-8, -17) {};
		\node [style=none] (73) at (20, -17) {};
		\node [style=none] (74) at (5.5, -16) {6. Post-optimal analysis};
		\node [style=none] (75) at (5.5, -18.5) {Seat occupancy, Room utilization, Model performance};
		\node [style=none] (76) at (-8, -17) {};
		\node [style=none] (77) at (-8, -20) {};
		\node [style=none] (78) at (20, -17) {};
		\node [style=none] (79) at (20, -20) {};
		\node [style=none] (80) at (-8.5, -5) {};
		\node [style=none] (81) at (-8.5, -12.75) {};
		\node [style=none] (82) at (10.5, -5) {};
		\node [style=none] (83) at (10.5, -12.75) {};
		\node [style=none] (84) at (1, -6) {4. Gurobi solution process};
		\node [style=none] (85) at (0, 1) {};
		\node [style=none] (86) at (2, 1) {};
		\node [style=none] (87) at (10, 1) {};
		\node [style=none] (88) at (12, 1) {};
		\node [style=none] (89) at (1, -5) {};
		\node [style=none] (90) at (1, -4) {};
		\node [style=none] (91) at (21, -4) {};
		\node [style=none] (92) at (21, 1) {};
		\node [style=none] (93) at (20, 1) {};
		\node [style=none] (94) at (10.5, -8) {};
		\node [style=none] (95) at (12, -8) {};
		\node [style=none] (96) at (20, -8) {};
		\node [style=none] (97) at (21, -8) {};
		\node [style=none] (98) at (21, -14) {};
		\node [style=none] (99) at (5.5, -15) {};
		\node [style=none] (100) at (5.5, -14) {};
		\node [style=none] (101) at (0, -8) {};
		\node [style=none] (102) at (2, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=superblock] (82.center)
			 to (80.center)
			 to (81.center)
			 to (83.center)
			 to cycle;
		\draw [style=title fill] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=title fill] (5.center)
			 to (6.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=title fill] (10.center)
			 to (11.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=title fill] (15.center)
			 to (16.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw (25.center)
			 to (23.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw (32.center)
			 to (30.center)
			 to (31.center)
			 to (33.center)
			 to cycle;
		\draw (39.center)
			 to (37.center)
			 to (38.center)
			 to (40.center)
			 to cycle;
		\draw [style=title fill] (41.center)
			 to (42.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw (51.center)
			 to (49.center)
			 to (50.center)
			 to (52.center)
			 to cycle;
		\draw (56.center)
			 to (54.center)
			 to (55.center)
			 to (57.center)
			 to cycle;
		\draw [style=title fill] (60.center)
			 to (58.center)
			 to (59.center)
			 to (61.center)
			 to cycle;
		\draw (68.center)
			 to (66.center)
			 to (67.center)
			 to (69.center)
			 to cycle;
		\draw [style=title fill] (70.center)
			 to (71.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw (78.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw [style=arrow] (85.center) to (86.center);
		\draw [style=arrow] (87.center) to (88.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw [style=arrow] (90.center) to (89.center);
		\draw [style=arrow] (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (100.center);
		\draw [style=arrow] (100.center) to (99.center);
		\draw [style=arrow] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}

